Understanding End-to-End Effects of Channel Dynamics in Millimeter Wave 5G New Radio

A critical challenge for wireless communications in the millimeter wave (mmWave) bands is blockage. MmWave signals suffer significant penetration losses from many common materials and objects, and small changes in the position of obstacles in the environment can cause large variations in the channel quality. This paper provides a measurement-based study of the effects of human blockage on an end-to-end application over a mmWave cellular link. A phased array system is used to measure the channel in multiple directions almost simultaneously in a realistic indoor scenario. The measurements are integrated into a detailed ns-3 simulation that models both the latest 3GPP New Radio beam search procedure as well as the internet protocol stack. The measurement-based simulation illustrates how recovery from blockage depends on the path diversity and beam search.

==> sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{130,191,110}%
\definecolor{color3}{RGB}{233,72,88}%
\definecolor{color2}{RGB}{60,180,203}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(0in,1in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0.56\\
0.14	3.36\\
0.16	5.6\\
0.18	25.76\\
0.2	107.52\\
0.22	192.08\\
0.24	230.16\\
0.26	229.6\\
0.28	227.36\\
0.3	230.72\\
0.32	230.16\\
0.34	230.72\\
0.36	230.72\\
0.38	230.72\\
0.4	230.72\\
0.42	229.04\\
0.44	227.92\\
0.46	230.72\\
0.48	230.16\\
0.5	227.92\\
0.52	229.6\\
0.54	229.6\\
0.56	230.72\\
0.58	229.6\\
0.6	230.16\\
0.62	229.6\\
0.64	230.72\\
0.66	230.16\\
0.68	230.72\\
0.7	229.6\\
0.72	230.72\\
0.74	230.16\\
0.76	230.72\\
0.78	229.04\\
0.8	230.16\\
0.82	229.6\\
0.84	230.72\\
0.86	230.72\\
0.88	230.72\\
0.9	230.72\\
0.92	230.72\\
0.94	227.36\\
0.96	230.16\\
0.98	231.28\\
1	229.6\\
1.02	227.92\\
1.04	230.72\\
1.06	228.48\\
1.08	231.28\\
1.1	230.16\\
1.12	230.16\\
1.14	230.72\\
1.16	230.16\\
1.18	230.16\\
1.2	227.92\\
1.22	230.72\\
1.24	230.16\\
1.26	230.16\\
1.28	230.16\\
1.3	230.72\\
1.32	230.16\\
1.34	228.48\\
1.36	230.16\\
1.38	231.84\\
1.4	229.6\\
1.42	230.72\\
1.44	230.72\\
1.46	229.04\\
1.48	230.72\\
1.5	231.28\\
1.52	230.72\\
1.54	229.04\\
1.56	229.6\\
1.58	230.72\\
1.6	230.72\\
1.62	234.08\\
1.64	229.04\\
1.66	229.04\\
1.68	217.84\\
1.7	233.52\\
1.72	239.12\\
1.74	218.96\\
1.76	218.4\\
1.78	246.4\\
1.8	229.04\\
1.82	168.56\\
1.84	235.2\\
1.86	262.64\\
1.88	225.12\\
1.9	168.56\\
1.92	166.88\\
1.94	114.8\\
1.96	80.64\\
1.98	25.2\\
2	58.8\\
2.02	42\\
2.04	26.88\\
2.06	63.28\\
2.08	71.12\\
2.1	38.08\\
2.12	26.88\\
2.14	40.88\\
2.16	40.88\\
2.18	40.88\\
2.2	41.44\\
2.22	43.12\\
2.24	41.44\\
2.26	20.72\\
2.28	3.92\\
2.3	1.12\\
2.32	1.12\\
2.34	1.12\\
2.36	0.56\\
2.38	1.12\\
2.4	1.12\\
2.42	0.56\\
2.44	1.12\\
2.46	1.12\\
2.48	28.56\\
2.5	19.04\\
2.52	42\\
2.54	43.12\\
2.56	40.88\\
2.58	41.44\\
2.6	40.88\\
2.62	41.44\\
2.64	40.88\\
2.66	39.76\\
2.68	40.88\\
2.7	40.88\\
2.72	40.88\\
2.74	41.44\\
2.76	11.2\\
2.78	26.32\\
2.8	41.44\\
2.82	42\\
2.84	40.88\\
2.86	41.44\\
2.88	40.88\\
2.9	40.88\\
2.92	40.88\\
2.94	40.88\\
2.96	43.12\\
2.98	41.44\\
3	40.88\\
3.02	40.88\\
3.04	40.32\\
3.06	37.52\\
3.08	43.68\\
3.1	40.32\\
3.12	40.88\\
3.14	41.44\\
3.16	45.36\\
3.18	47.6\\
3.2	49.84\\
3.22	86.24\\
3.24	113.12\\
3.26	113.12\\
3.28	113.68\\
3.3	77.28\\
3.32	40.32\\
3.34	22.96\\
3.36	40.88\\
3.38	40.88\\
3.4	42\\
3.42	40.88\\
3.44	49.84\\
3.46	85.68\\
3.48	124.88\\
3.5	122.08\\
3.52	92.96\\
3.54	43.12\\
3.56	39.76\\
3.58	40.32\\
3.6	40.88\\
3.62	40.88\\
3.64	40.88\\
3.66	40.88\\
3.68	41.44\\
3.7	40.88\\
3.72	57.12\\
3.74	95.2\\
3.76	155.68\\
3.78	168\\
3.8	180.32\\
3.82	218.4\\
3.84	230.16\\
3.86	232.96\\
3.88	230.16\\
3.9	230.72\\
3.92	228.48\\
3.94	230.72\\
3.96	230.16\\
3.98	230.16\\
4	229.04\\
4.02	226.24\\
4.04	231.84\\
4.06	230.16\\
4.08	228.48\\
4.1	231.84\\
4.12	225.68\\
4.14	223.44\\
4.16	227.36\\
4.18	224.56\\
4.2	230.72\\
4.22	227.36\\
4.24	224\\
4.26	236.32\\
4.28	211.68\\
4.3	216.16\\
4.32	226.24\\
4.34	224\\
4.36	217.28\\
4.38	230.16\\
4.4	227.36\\
4.42	229.6\\
4.44	229.6\\
4.46	228.48\\
4.48	230.16\\
4.5	229.6\\
4.52	234.64\\
4.54	227.36\\
4.56	229.6\\
4.58	230.72\\
4.6	230.16\\
4.62	230.72\\
4.64	228.48\\
4.66	230.16\\
4.68	230.72\\
4.7	229.04\\
4.72	230.16\\
4.74	230.72\\
4.76	230.16\\
4.78	230.16\\
4.8	230.16\\
4.82	231.28\\
4.84	230.72\\
4.86	230.16\\
4.88	230.16\\
4.9	229.6\\
4.92	230.72\\
4.94	230.16\\
4.96	230.16\\
4.98	230.16\\
5	231.28\\
};
\addplot [color=color3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0.56\\
0.14	3.36\\
0.16	5.6\\
0.18	25.76\\
0.2	107.52\\
0.22	190.96\\
0.24	231.84\\
0.26	229.6\\
0.28	226.8\\
0.3	230.72\\
0.32	231.28\\
0.34	230.72\\
0.36	230.16\\
0.38	230.16\\
0.4	230.16\\
0.42	229.6\\
0.44	228.48\\
0.46	230.16\\
0.48	230.72\\
0.5	228.48\\
0.52	230.72\\
0.54	230.16\\
0.56	230.72\\
0.58	231.28\\
0.6	230.16\\
0.62	230.72\\
0.64	229.04\\
0.66	229.6\\
0.68	229.6\\
0.7	231.28\\
0.72	230.16\\
0.74	229.6\\
0.76	230.16\\
0.78	229.04\\
0.8	229.6\\
0.82	229.6\\
0.84	230.72\\
0.86	229.04\\
0.88	230.16\\
0.9	229.6\\
0.92	230.72\\
0.94	226.24\\
0.96	229.04\\
0.98	229.6\\
1	230.16\\
1.02	229.04\\
1.04	229.6\\
1.06	231.84\\
1.08	230.16\\
1.1	230.72\\
1.12	228.48\\
1.14	230.72\\
1.16	230.72\\
1.18	229.04\\
1.2	229.6\\
1.22	230.16\\
1.24	229.6\\
1.26	229.6\\
1.28	231.84\\
1.3	230.16\\
1.32	226.8\\
1.34	231.28\\
1.36	230.72\\
1.38	230.72\\
1.4	230.72\\
1.42	230.72\\
1.44	230.16\\
1.46	229.6\\
1.48	230.16\\
1.5	230.72\\
1.52	230.72\\
1.54	229.04\\
1.56	230.16\\
1.58	229.6\\
1.6	230.16\\
1.62	229.6\\
1.64	228.48\\
1.66	231.28\\
1.68	217.28\\
1.7	236.88\\
1.72	240.8\\
1.74	218.96\\
1.76	221.2\\
1.78	246.96\\
1.8	230.16\\
1.82	167.44\\
1.84	233.52\\
1.86	262.08\\
1.88	229.04\\
1.9	168\\
1.92	166.88\\
1.94	114.8\\
1.96	80.64\\
1.98	24.08\\
2	59.36\\
2.02	42\\
2.04	1.12\\
2.06	38.64\\
2.08	71.12\\
2.1	38.08\\
2.12	1.12\\
2.14	1.12\\
2.16	2.8\\
2.18	36.96\\
2.2	42\\
2.22	42\\
2.24	40.88\\
2.26	20.72\\
2.28	3.36\\
2.3	1.12\\
2.32	1.12\\
2.34	1.12\\
2.36	0.56\\
2.38	1.12\\
2.4	1.12\\
2.42	1.12\\
2.44	1.12\\
2.46	2.8\\
2.48	4.48\\
2.5	15.68\\
2.52	24.64\\
2.54	24.08\\
2.56	12.88\\
2.58	21.84\\
2.6	20.16\\
2.62	7.28\\
2.64	1.12\\
2.66	36.4\\
2.68	40.88\\
2.7	41.44\\
2.72	41.44\\
2.74	40.88\\
2.76	40.88\\
2.78	41.44\\
2.8	40.88\\
2.82	42.56\\
2.84	40.88\\
2.86	40.88\\
2.88	41.44\\
2.9	41.44\\
2.92	41.44\\
2.94	40.32\\
2.96	39.2\\
2.98	40.88\\
3	41.44\\
3.02	41.44\\
3.04	39.76\\
3.06	38.08\\
3.08	42.56\\
3.1	40.88\\
3.12	40.32\\
3.14	42\\
3.16	42.56\\
3.18	40.88\\
3.2	40.88\\
3.22	40.88\\
3.24	41.44\\
3.26	110.88\\
3.28	112.56\\
3.3	75.6\\
3.32	40.32\\
3.34	0.56\\
3.36	1.12\\
3.38	39.2\\
3.4	41.44\\
3.42	40.88\\
3.44	41.44\\
3.46	45.92\\
3.48	67.2\\
3.5	122.64\\
3.52	93.52\\
3.54	42.56\\
3.56	33.04\\
3.58	17.36\\
3.6	30.24\\
3.62	31.92\\
3.64	40.88\\
3.66	40.88\\
3.68	17.92\\
3.7	41.44\\
3.72	40.88\\
3.74	94.64\\
3.76	155.68\\
3.78	168\\
3.8	179.76\\
3.82	216.72\\
3.84	231.28\\
3.86	234.64\\
3.88	229.04\\
3.9	230.16\\
3.92	229.6\\
3.94	231.84\\
3.96	229.04\\
3.98	229.04\\
4	230.16\\
4.02	228.48\\
4.04	226.24\\
4.06	226.24\\
4.08	229.04\\
4.1	232.4\\
4.12	229.6\\
4.14	230.72\\
4.16	226.8\\
4.18	221.2\\
4.2	229.04\\
4.22	225.68\\
4.24	226.24\\
4.26	228.48\\
4.28	212.8\\
4.3	215.6\\
4.32	226.24\\
4.34	232.4\\
4.36	221.76\\
4.38	226.24\\
4.4	228.48\\
4.42	230.16\\
4.44	229.04\\
4.46	229.6\\
4.48	229.6\\
4.5	231.28\\
4.52	230.72\\
4.54	229.6\\
4.56	230.72\\
4.58	229.04\\
4.6	231.28\\
4.62	229.6\\
4.64	229.6\\
4.66	230.16\\
4.68	230.72\\
4.7	230.16\\
4.72	230.16\\
4.74	229.04\\
4.76	230.16\\
4.78	231.28\\
4.8	229.04\\
4.82	230.72\\
4.84	228.48\\
4.86	230.72\\
4.88	230.72\\
4.9	229.04\\
4.92	229.6\\
4.94	228.48\\
4.96	230.72\\
4.98	228.48\\
5	231.84\\
};
\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0.56\\
0.14	3.36\\
0.16	5.6\\
0.18	25.76\\
0.2	107.52\\
0.22	192.08\\
0.24	230.16\\
0.26	229.6\\
0.28	227.36\\
0.3	230.72\\
0.32	230.16\\
0.34	230.72\\
0.36	230.72\\
0.38	230.72\\
0.4	230.72\\
0.42	229.04\\
0.44	227.92\\
0.46	230.72\\
0.48	230.16\\
0.5	227.92\\
0.52	229.6\\
0.54	229.6\\
0.56	230.72\\
0.58	229.6\\
0.6	230.16\\
0.62	229.6\\
0.64	230.72\\
0.66	230.16\\
0.68	230.72\\
0.7	229.6\\
0.72	230.72\\
0.74	230.16\\
0.76	230.72\\
0.78	229.04\\
0.8	230.16\\
0.82	229.6\\
0.84	230.72\\
0.86	230.72\\
0.88	230.72\\
0.9	230.72\\
0.92	230.72\\
0.94	227.36\\
0.96	230.16\\
0.98	231.28\\
1	229.6\\
1.02	227.92\\
1.04	230.72\\
1.06	228.48\\
1.08	231.28\\
1.1	230.16\\
1.12	230.16\\
1.14	230.72\\
1.16	230.16\\
1.18	230.16\\
1.2	227.92\\
1.22	230.72\\
1.24	230.16\\
1.26	230.16\\
1.28	230.16\\
1.3	230.72\\
1.32	230.16\\
1.34	228.48\\
1.36	230.16\\
1.38	231.84\\
1.4	229.6\\
1.42	230.72\\
1.44	230.72\\
1.46	229.04\\
1.48	230.72\\
1.5	231.28\\
1.52	230.72\\
1.54	229.04\\
1.56	229.6\\
1.58	230.72\\
1.6	230.72\\
1.62	234.08\\
1.64	229.04\\
1.66	229.04\\
1.68	217.84\\
1.7	233.52\\
1.72	239.12\\
1.74	218.96\\
1.76	218.4\\
1.78	246.4\\
1.8	229.04\\
1.82	168.56\\
1.84	235.2\\
1.86	262.64\\
1.88	225.12\\
1.9	168.56\\
1.92	166.88\\
1.94	114.8\\
1.96	80.64\\
1.98	24.08\\
2	58.8\\
2.02	43.12\\
2.04	5.04\\
2.06	64.96\\
2.08	70\\
2.1	39.2\\
2.12	1.12\\
2.14	1.12\\
2.16	2.8\\
2.18	1.12\\
2.2	1.12\\
2.22	1.12\\
2.24	1.12\\
2.26	0.56\\
2.28	0.56\\
2.3	1.12\\
2.32	1.12\\
2.34	1.12\\
2.36	0.56\\
2.38	1.12\\
2.4	1.12\\
2.42	1.12\\
2.44	0.56\\
2.46	1.12\\
2.48	1.12\\
2.5	0.56\\
2.52	1.12\\
2.54	0.56\\
2.56	1.12\\
2.58	1.12\\
2.6	1.12\\
2.62	0.56\\
2.64	1.12\\
2.66	1.12\\
2.68	1.12\\
2.7	1.12\\
2.72	0.56\\
2.74	0.56\\
2.76	8.96\\
2.78	0.56\\
2.8	1.12\\
2.82	0.56\\
2.84	1.12\\
2.86	1.12\\
2.88	1.12\\
2.9	1.12\\
2.92	1.12\\
2.94	0.56\\
2.96	1.12\\
2.98	1.12\\
3	0.56\\
3.02	1.12\\
3.04	1.12\\
3.06	0.56\\
3.08	1.12\\
3.1	1.12\\
3.12	1.12\\
3.14	7.28\\
3.16	45.92\\
3.18	48.16\\
3.2	49.28\\
3.22	85.12\\
3.24	113.12\\
3.26	112.56\\
3.28	112.56\\
3.3	75.6\\
3.32	40.32\\
3.34	0.56\\
3.36	1.12\\
3.38	1.12\\
3.4	1.12\\
3.42	10.08\\
3.44	54.88\\
3.46	85.68\\
3.48	124.32\\
3.5	124.88\\
3.52	92.4\\
3.54	42\\
3.56	24.08\\
3.58	11.76\\
3.6	2.8\\
3.62	1.12\\
3.64	1.12\\
3.66	3.36\\
3.68	21.28\\
3.7	40.88\\
3.72	63.28\\
3.74	95.76\\
3.76	155.68\\
3.78	168\\
3.8	182\\
3.82	213.92\\
3.84	231.84\\
3.86	231.28\\
3.88	229.6\\
3.9	230.16\\
3.92	229.04\\
3.94	232.4\\
3.96	227.92\\
3.98	230.72\\
4	230.72\\
4.02	230.16\\
4.04	233.52\\
4.06	228.48\\
4.08	229.04\\
4.1	235.76\\
4.12	230.16\\
4.14	230.16\\
4.16	227.36\\
4.18	223.44\\
4.2	230.72\\
4.22	226.24\\
4.24	226.24\\
4.26	232.96\\
4.28	216.16\\
4.3	214.48\\
4.32	229.04\\
4.34	231.28\\
4.36	219.52\\
4.38	224\\
4.4	228.48\\
4.42	230.72\\
4.44	230.16\\
4.46	232.96\\
4.48	230.72\\
4.5	227.92\\
4.52	234.64\\
4.54	230.16\\
4.56	230.16\\
4.58	229.04\\
4.6	230.16\\
4.62	231.28\\
4.64	230.16\\
4.66	229.6\\
4.68	230.16\\
4.7	230.16\\
4.72	229.6\\
4.74	226.8\\
4.76	230.16\\
4.78	230.16\\
4.8	229.04\\
4.82	230.72\\
4.84	230.72\\
4.86	231.28\\
4.88	230.16\\
4.9	230.16\\
4.92	230.16\\
4.94	229.6\\
4.96	230.72\\
4.98	228.48\\
5	231.28\\
};
\end{axis}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(0in,2in)},
scale only axis,
xmin=0,
xmax=5,
ymin=-15,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={SINR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.09, 1.1)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]  table[row sep=crcr]{%
0.01	4.22563666666667\\
0.02	4.28730666666667\\
0.03	4.19793285714286\\
0.04	4.249775\\
0.05	4.29041\\
0.06	4.19746\\
0.07	4.12451142857143\\
0.08	4.27051333333333\\
0.09	4.26789333333333\\
0.1	4.28077666666667\\
0.11	4.30434\\
0.12	4.18683166666667\\
0.13	4.278995\\
0.14	4.27191\\
0.15	4.22091142857143\\
0.16	4.25416666666667\\
0.17	4.30301333333333\\
0.18	4.23520333333333\\
0.19	4.26050285714286\\
0.2	4.16208666666667\\
0.21	4.28976833333333\\
0.22	4.19271666666667\\
0.23	4.20847571428571\\
0.24	4.34040333333333\\
0.25	4.29490666666667\\
0.26	4.34172666666667\\
0.27	4.13646714285714\\
0.28	4.24211666666667\\
0.29	4.23025166666667\\
0.3	4.14452333333333\\
0.31	4.24251714285714\\
0.32	4.24620666666667\\
0.33	4.21914\\
0.34	4.31853666666667\\
0.35	4.26572428571429\\
0.36	4.28912166666667\\
0.37	4.19821666666667\\
0.38	4.172645\\
0.39	4.24689857142857\\
0.4	4.32123333333333\\
0.41	4.24850666666667\\
0.42	4.25053666666667\\
0.43	4.27431428571429\\
0.44	4.04251666666667\\
0.45	4.2959\\
0.46	4.15627\\
0.47	4.25824857142857\\
0.48	4.25229666666667\\
0.49	4.13125666666667\\
0.5	4.05899333333333\\
0.51	4.27003\\
0.52	4.322595\\
0.53	4.17560333333333\\
0.54	4.17597666666667\\
0.55	4.11456\\
0.56	4.18999666666667\\
0.57	4.20638333333333\\
0.58	4.30817666666667\\
0.59	4.19598571428571\\
0.6	4.25249166666667\\
0.61	4.13658166666667\\
0.62	4.23899666666667\\
0.63	4.29693428571429\\
0.64	4.16711\\
0.65	4.26107333333333\\
0.66	4.28718666666667\\
0.67	4.23560857142857\\
0.68	4.22888333333333\\
0.69	4.26387666666667\\
0.7	4.22878666666667\\
0.71	4.33705714285714\\
0.72	4.12501\\
0.73	4.29726666666667\\
0.74	4.21480333333333\\
0.75	4.26156857142857\\
0.76	4.24335833333333\\
0.77	4.18325833333333\\
0.78	4.25880166666667\\
0.79	4.18082142857143\\
0.8	4.23775\\
0.81	4.15306333333333\\
0.82	4.27053333333333\\
0.83	4.13409857142857\\
0.84	4.203535\\
0.85	4.17067833333333\\
0.86	4.186725\\
0.87	4.29091142857143\\
0.88	4.21811333333333\\
0.89	4.25221333333333\\
0.9	4.26020666666667\\
0.91	4.20875142857143\\
0.92	4.194525\\
0.93	4.04868166666667\\
0.94	4.16805333333333\\
0.95	4.30530857142857\\
0.96	4.38229666666667\\
0.97	4.20879666666667\\
0.98	4.33156333333333\\
0.99	4.27312714285714\\
1	4.24238833333333\\
1.01	4.2521\\
1.02	4.27909833333333\\
1.03	4.27678142857143\\
1.04	4.22455333333333\\
1.05	4.24910333333333\\
1.06	4.20471666666667\\
1.07	4.21713428571429\\
1.08	4.29962833333333\\
1.09	4.3058\\
1.1	4.24914833333333\\
1.11	4.14958571428571\\
1.12	4.22662333333333\\
1.13	4.19967666666667\\
1.14	4.33621\\
1.15	4.23853428571429\\
1.16	4.24075833333333\\
1.17	4.23793333333333\\
1.18	4.27462333333333\\
1.19	4.24425\\
1.2	4.09245\\
1.21	4.27391666666667\\
1.22	4.25152\\
1.23	4.25091857142857\\
1.24	4.29777166666667\\
1.25	4.29504666666667\\
1.26	4.25715\\
1.27	4.27360571428571\\
1.28	4.20603\\
1.29	4.34791666666667\\
1.3	4.11327666666667\\
1.31	4.21999428571429\\
1.32	4.24847166666667\\
1.33	4.391295\\
1.34	4.24257166666667\\
1.35	4.37709285714286\\
1.36	4.2305\\
1.37	4.33262\\
1.38	4.17367\\
1.39	4.31359142857143\\
1.4	4.17326333333333\\
1.41	4.31317333333333\\
1.42	4.2675\\
1.43	4.29347428571429\\
1.44	4.18124666666667\\
1.45	4.23040333333333\\
1.46	4.35566\\
1.47	4.30567142857143\\
1.48	4.35401333333333\\
1.49	4.29446166666667\\
1.5	4.21711833333333\\
1.51	4.35089142857143\\
1.52	4.28349\\
1.53	4.26302\\
1.54	4.34661666666667\\
1.55	4.25487571428572\\
1.56	4.24398333333333\\
1.57	4.32226166666667\\
1.58	4.23557166666667\\
1.59	4.17738428571429\\
1.6	4.44751333333333\\
1.61	4.14731666666667\\
1.62	4.37974333333333\\
1.63	4.22107\\
1.64	4.330205\\
1.65	4.12690833333333\\
1.66	4.29500333333333\\
1.67	4.26257\\
1.68	4.05256666666667\\
1.69	4.36932666666667\\
1.7	4.28953\\
1.71	4.31542\\
1.72	4.39536666666667\\
1.73	3.84688333333333\\
1.74	4.39810833333333\\
1.75	4.36125285714286\\
1.76	3.91117666666667\\
1.77	4.10499333333333\\
1.78	4.81763666666667\\
1.79	4.47264857142857\\
1.8	4.00803666666667\\
1.81	3.38047666666667\\
1.82	3.204185\\
1.83	4.12340714285714\\
1.84	4.62373333333333\\
1.85	5.01664\\
1.86	5.02864\\
1.87	4.84562142857143\\
1.88	3.72583166666667\\
1.89	2.89317666666667\\
1.9	2.08962166666667\\
1.91	1.30193228571429\\
1.92	0.835234666666667\\
1.93	0.454471333333333\\
1.94	0.493708\\
1.95	-0.261116094285714\\
1.96	-3.59005666666667\\
1.97	-4.42341333333333\\
1.98	-5.45200333333333\\
1.99	-3.73801142857143\\
2	-3.05828333333333\\
2.01	-3.21951666666667\\
2.02	-6.25272\\
2.03	-5.71863428571429\\
2.04	-4.85228666666667\\
2.05	-3.22331166666667\\
2.06	-2.768045\\
2.07	-2.64859428571429\\
2.08	-3.04942333333333\\
2.09	-3.85794666666667\\
2.1	-5.64948666666667\\
2.11	-4.69513714285714\\
2.12	-4.45663333333333\\
2.13	-4.60377\\
2.14	-4.4151\\
2.15	-4.87356\\
2.16	-5.36605333333333\\
2.17	-5.21158666666667\\
2.18	-4.96165333333333\\
2.19	-4.31858428571429\\
2.2	-3.99865333333333\\
2.21	-4.081265\\
2.22	-3.60087\\
2.23	-4.64375142857143\\
2.24	-5.08352\\
2.25	-5.45652\\
2.26	-5.90382\\
2.27	-6.84690571428571\\
2.28	-8.01348666666667\\
2.29	-7.30702\\
2.3	-7.60485333333333\\
2.31	-7.95736285714286\\
2.32	-7.77995333333333\\
2.33	-8.02265333333333\\
2.34	-7.85765333333333\\
2.35	-8.19342\\
2.36	-7.94140333333333\\
2.37	-8.13397\\
2.38	-8.17348666666667\\
2.39	-7.73783428571429\\
2.4	-7.49698666666667\\
2.41	-6.90435333333333\\
2.42	-7.35498666666667\\
2.43	-7.83079142857143\\
2.44	-8.16683666666667\\
2.45	-6.93398666666667\\
2.46	-7.24328666666667\\
2.47	-6.05533428571429\\
2.48	-5.18578666666667\\
2.49	-5.73238666666667\\
2.5	-5.35505333333333\\
2.51	-5.42837714285714\\
2.52	-5.59453666666667\\
2.53	-5.16722\\
2.54	-5.15797\\
2.55	-5.09813428571429\\
2.56	-5.05715333333333\\
2.57	-4.92535333333333\\
2.58	-4.86512\\
2.59	-5.15062\\
2.6	-4.98807\\
2.61	-5.01325333333333\\
2.62	-4.98438666666667\\
2.63	-5.01074857142857\\
2.64	-5.40255333333333\\
2.65	-5.29342\\
2.66	-5.64122\\
2.67	-5.16723428571429\\
2.68	-5.21642\\
2.69	-4.86475333333333\\
2.7	-4.99600333333333\\
2.71	-5.05913428571429\\
2.72	-4.78355333333333\\
2.73	-5.16788666666667\\
2.74	-4.96328666666667\\
2.75	-5.99747714285714\\
2.76	-6.88298666666667\\
2.77	-5.12478666666667\\
2.78	-5.40448666666667\\
2.79	-5.24930571428571\\
2.8	-5.12202\\
2.81	-5.22098666666667\\
2.82	-5.37248666666667\\
2.83	-5.16896285714286\\
2.84	-5.15512\\
2.85	-4.90510333333333\\
2.86	-4.83570333333333\\
2.87	-5.22650571428571\\
2.88	-5.07962\\
2.89	-5.35152\\
2.9	-5.21515333333333\\
2.91	-5.22276285714286\\
2.92	-5.16852\\
2.93	-5.39700333333333\\
2.94	-5.36320333333333\\
2.95	-5.47802\\
2.96	-5.29908666666667\\
2.97	-5.12378666666667\\
2.98	-4.74252\\
2.99	-4.95399714285714\\
3	-5.08487666666667\\
3.01	-5.28960333333333\\
3.02	-4.99443666666667\\
3.03	-5.23840571428571\\
3.04	-5.23502\\
3.05	-5.06372\\
3.06	-5.33848666666667\\
3.07	-5.13096285714286\\
3.08	-4.95625333333333\\
3.09	-5.53802\\
3.1	-5.08257\\
3.11	-4.84170571428571\\
3.12	-5.71498666666667\\
3.13	-4.62968666666667\\
3.14	-5.00708666666667\\
3.15	-4.82571714285714\\
3.16	-3.60735333333333\\
3.17	-3.469925\\
3.18	-3.81203833333333\\
3.19	-4.02932571428571\\
3.2	-3.23999\\
3.21	-1.93586\\
3.22	-1.185894\\
3.23	-0.564642\\
3.24	-0.496052\\
3.25	-0.415773666666667\\
3.26	-0.272885333333333\\
3.27	-0.446254942857143\\
3.28	-0.759228\\
3.29	-1.48916\\
3.3	-2.38340666666667\\
3.31	-3.88361714285714\\
3.32	-5.82978666666667\\
3.33	-5.05243666666667\\
3.34	-5.17253666666667\\
3.35	-4.77200571428571\\
3.36	-5.32488666666667\\
3.37	-5.02505333333333\\
3.38	-5.12082\\
3.39	-4.71809428571429\\
3.4	-4.70062333333333\\
3.41	-5.09673666666667\\
3.42	-5.36332\\
3.43	-3.92888\\
3.44	-3.35767\\
3.45	-1.75119\\
3.46	-1.221774\\
3.47	-0.275092085714286\\
3.48	0.646329666666667\\
3.49	0.622278\\
3.5	0.340578\\
3.51	-0.555050085714286\\
3.52	-2.28473666666667\\
3.53	-4.05801666666667\\
3.54	-5.35208666666667\\
3.55	-4.69533428571429\\
3.56	-4.88355333333333\\
3.57	-5.44020333333333\\
3.58	-5.11155333333333\\
3.59	-4.83972\\
3.6	-4.89738666666667\\
3.61	-5.22585333333333\\
3.62	-5.56425333333333\\
3.63	-4.72747714285714\\
3.64	-4.97048666666667\\
3.65	-4.85307\\
3.66	-5.20198666666667\\
3.67	-5.15440571428571\\
3.68	-4.96802\\
3.69	-5.00722\\
3.7	-5.25798666666667\\
3.71	-3.86375857142857\\
3.72	-3.02404333333333\\
3.73	-1.75503\\
3.74	-0.569135\\
3.75	0.877033428571429\\
3.76	1.75991333333333\\
3.77	2.50959333333333\\
3.78	2.99238\\
3.79	3.45835142857143\\
3.8	3.78726833333333\\
3.81	3.70189166666667\\
3.82	4.23751666666667\\
3.83	4.40951142857143\\
3.84	4.33964333333333\\
3.85	4.63918\\
3.86	4.34152333333333\\
3.87	4.24025\\
3.88	4.21778\\
3.89	4.24235\\
3.9	4.17796166666667\\
3.91	4.31142571428571\\
3.92	4.35936333333333\\
3.93	4.32075333333333\\
3.94	4.30011\\
3.95	4.2146\\
3.96	4.25645666666667\\
3.97	4.40638\\
3.98	4.238325\\
3.99	4.28974428571428\\
4	4.33285\\
4.01	4.33753666666667\\
4.02	4.23388333333333\\
4.03	4.28049571428571\\
4.04	4.24765166666667\\
4.05	4.26784666666667\\
4.06	4.29687666666667\\
4.07	4.13222571428571\\
4.08	4.16286666666667\\
4.09	4.32830666666667\\
4.1	4.28948666666667\\
4.11	4.29111857142857\\
4.12	4.20046\\
4.13	4.16037\\
4.14	4.33426\\
4.15	4.26445857142857\\
4.16	4.11843666666667\\
4.17	4.12397\\
4.18	4.41374\\
4.19	4.14607857142857\\
4.2	4.2002\\
4.21	4.2384\\
4.22	4.481955\\
4.23	4.40088\\
4.24	3.94492333333333\\
4.25	4.53934333333333\\
4.26	4.38464\\
4.27	4.10224428571429\\
4.28	4.20016666666667\\
4.29	4.216505\\
4.3	4.35849333333333\\
4.31	4.23070285714286\\
4.32	4.51569666666667\\
4.33	3.96311666666667\\
4.34	4.61983666666667\\
4.35	4.22741571428571\\
4.36	4.21908333333333\\
4.37	4.25798333333333\\
4.38	4.05815166666667\\
4.39	4.37898571428571\\
4.4	4.24511\\
4.41	4.25867333333333\\
4.42	4.36087666666667\\
4.43	4.27778571428571\\
4.44	4.20218166666667\\
4.45	4.30254833333333\\
4.46	4.34573333333333\\
4.47	4.25417428571429\\
4.48	4.28234666666667\\
4.49	4.24218\\
4.5	4.41879333333333\\
4.51	4.27964428571429\\
4.52	4.22775833333333\\
4.53	4.35528833333333\\
4.54	4.274775\\
4.55	4.23459714285714\\
4.56	4.26118\\
4.57	4.30716333333333\\
4.58	4.25434666666667\\
4.59	4.29187142857143\\
4.6	4.21303166666667\\
4.61	4.26141833333333\\
4.62	4.37050666666667\\
4.63	4.28362\\
4.64	4.27814666666667\\
4.65	4.33037\\
4.66	4.23642666666667\\
4.67	4.27539714285714\\
4.68	4.23985666666667\\
4.69	4.25509\\
4.7	4.31645166666667\\
4.71	4.28153571428571\\
4.72	4.29896\\
4.73	4.29067333333333\\
4.74	4.14601333333333\\
4.75	4.31799714285714\\
4.76	4.28075833333333\\
4.77	4.26389833333333\\
4.78	4.24664333333333\\
4.79	4.23657428571429\\
4.8	4.24118666666667\\
4.81	4.28693333333333\\
4.82	4.20297333333333\\
4.83	4.29136142857143\\
4.84	4.26431833333333\\
4.85	4.31211333333333\\
4.86	4.31475333333333\\
4.87	4.31115142857143\\
4.88	4.32939\\
4.89	4.27919\\
4.9	4.30471333333333\\
4.91	4.24447714285714\\
4.92	4.23970166666667\\
4.93	4.29738833333333\\
4.94	4.23112333333333\\
4.95	4.30105142857143\\
4.96	4.22523\\
4.97	4.15799333333333\\
4.98	4.34053666666667\\
4.99	4.32569285714286\\
5	4.22456166666667\\
};
\addlegendentry{digital}

\addplot [color=color3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.01	-1.23165066666667\\
0.02	-1.30785\\
0.03	-1.25798714285714\\
0.04	-1.26468166666667\\
0.05	-1.34279833333333\\
0.06	-1.476375\\
0.07	0.794965714285714\\
0.08	0.985162\\
0.09	1.03369933333333\\
0.1	1.03516933333333\\
0.11	0.915340571428572\\
0.12	1.064328\\
0.13	4.278995\\
0.14	4.27191\\
0.15	4.22091142857143\\
0.16	4.25416666666667\\
0.17	4.30301333333333\\
0.18	4.23520333333333\\
0.19	4.26050285714286\\
0.2	4.16208666666667\\
0.21	4.28976833333333\\
0.22	4.19271666666667\\
0.23	4.20847571428571\\
0.24	4.34040333333333\\
0.25	4.29490666666667\\
0.26	4.34172666666667\\
0.27	4.13646714285714\\
0.28	4.24211666666667\\
0.29	4.23025166666667\\
0.3	4.14452333333333\\
0.31	4.24251714285714\\
0.32	4.24620666666667\\
0.33	4.21914\\
0.34	4.31853666666667\\
0.35	4.26572428571429\\
0.36	4.28912166666667\\
0.37	4.19821666666667\\
0.38	4.172645\\
0.39	4.24689857142857\\
0.4	4.32123333333333\\
0.41	4.24850666666667\\
0.42	4.25053666666667\\
0.43	4.27431428571429\\
0.44	4.04251666666667\\
0.45	4.2959\\
0.46	4.15627\\
0.47	4.25824857142857\\
0.48	4.25229666666667\\
0.49	4.13125666666667\\
0.5	4.05899333333333\\
0.51	4.27003\\
0.52	4.322595\\
0.53	4.17560333333333\\
0.54	4.17597666666667\\
0.55	4.11456\\
0.56	4.18999666666667\\
0.57	4.20638333333333\\
0.58	4.30817666666667\\
0.59	4.19598571428571\\
0.6	4.25249166666667\\
0.61	4.13658166666667\\
0.62	4.23899666666667\\
0.63	4.29693428571429\\
0.64	4.16711\\
0.65	4.26107333333333\\
0.66	4.28718666666667\\
0.67	4.23560857142857\\
0.68	4.22888333333333\\
0.69	4.26387666666667\\
0.7	4.22878666666667\\
0.71	4.33705714285714\\
0.72	4.12501\\
0.73	4.29726666666667\\
0.74	4.21480333333333\\
0.75	4.26156857142857\\
0.76	4.24335833333333\\
0.77	4.18325833333333\\
0.78	4.25880166666667\\
0.79	4.18082142857143\\
0.8	4.23775\\
0.81	4.15306333333333\\
0.82	4.27053333333333\\
0.83	4.13409857142857\\
0.84	4.203535\\
0.85	4.17067833333333\\
0.86	4.186725\\
0.87	4.29091142857143\\
0.88	4.21811333333333\\
0.89	4.25221333333333\\
0.9	4.26020666666667\\
0.91	4.20875142857143\\
0.92	4.194525\\
0.93	4.04868166666667\\
0.94	4.16805333333333\\
0.95	4.30530857142857\\
0.96	4.38229666666667\\
0.97	4.20879666666667\\
0.98	4.33156333333333\\
0.99	4.27312714285714\\
1	4.24238833333333\\
1.01	4.2521\\
1.02	4.27909833333333\\
1.03	4.27678142857143\\
1.04	4.22455333333333\\
1.05	4.24910333333333\\
1.06	4.20471666666667\\
1.07	4.21713428571429\\
1.08	4.29962833333333\\
1.09	4.3058\\
1.1	4.24914833333333\\
1.11	4.14958571428571\\
1.12	4.22662333333333\\
1.13	4.19967666666667\\
1.14	4.33621\\
1.15	4.23853428571429\\
1.16	4.24075833333333\\
1.17	4.23793333333333\\
1.18	4.27462333333333\\
1.19	4.24425\\
1.2	4.09245\\
1.21	4.27391666666667\\
1.22	4.25152\\
1.23	4.25091857142857\\
1.24	4.29777166666667\\
1.25	4.29504666666667\\
1.26	4.25715\\
1.27	4.27360571428571\\
1.28	4.20603\\
1.29	4.34791666666667\\
1.3	4.11327666666667\\
1.31	4.21999428571429\\
1.32	4.24847166666667\\
1.33	4.391295\\
1.34	4.24257166666667\\
1.35	4.37709285714286\\
1.36	4.2305\\
1.37	4.33262\\
1.38	4.17367\\
1.39	4.31359142857143\\
1.4	4.17326333333333\\
1.41	4.31317333333333\\
1.42	4.2675\\
1.43	4.29347428571429\\
1.44	4.18124666666667\\
1.45	4.23040333333333\\
1.46	4.35566\\
1.47	4.30567142857143\\
1.48	4.35401333333333\\
1.49	4.29446166666667\\
1.5	4.21711833333333\\
1.51	4.35089142857143\\
1.52	4.28349\\
1.53	4.26302\\
1.54	4.34661666666667\\
1.55	4.25487571428572\\
1.56	4.24398333333333\\
1.57	4.32226166666667\\
1.58	4.23557166666667\\
1.59	4.17738428571429\\
1.6	4.44751333333333\\
1.61	4.14731666666667\\
1.62	4.37974333333333\\
1.63	4.22107\\
1.64	4.330205\\
1.65	4.12690833333333\\
1.66	4.29500333333333\\
1.67	4.26257\\
1.68	4.05256666666667\\
1.69	4.36932666666667\\
1.7	4.28953\\
1.71	4.31542\\
1.72	4.39536666666667\\
1.73	3.84688333333333\\
1.74	4.39810833333333\\
1.75	4.36125285714286\\
1.76	3.91117666666667\\
1.77	4.10499333333333\\
1.78	4.81763666666667\\
1.79	4.47264857142857\\
1.8	4.00803666666667\\
1.81	3.38047666666667\\
1.82	3.204185\\
1.83	4.12340714285714\\
1.84	4.62373333333333\\
1.85	5.01664\\
1.86	5.02864\\
1.87	4.84562142857143\\
1.88	3.72583166666667\\
1.89	2.89317666666667\\
1.9	2.08962166666667\\
1.91	1.30193228571429\\
1.92	0.835234666666667\\
1.93	0.454471333333333\\
1.94	0.493708\\
1.95	-0.261116094285714\\
1.96	-3.59005666666667\\
1.97	-6.67970333333333\\
1.98	-4.90599333333333\\
1.99	-3.59057428571429\\
2	-3.05828333333333\\
2.01	-3.21951666666667\\
2.02	-6.25272\\
2.03	-9.23381142857143\\
2.04	-9.04391666666667\\
2.05	-3.22331166666667\\
2.06	-2.768045\\
2.07	-2.64859428571429\\
2.08	-3.04942333333333\\
2.09	-3.85794666666667\\
2.1	-5.64948666666667\\
2.11	-7.65043428571428\\
2.12	-7.53587\\
2.13	-6.04460333333333\\
2.14	-5.70997\\
2.15	-7.20884857142857\\
2.16	-7.39552\\
2.17	-5.21158666666667\\
2.18	-4.96165333333333\\
2.19	-4.31858428571429\\
2.2	-3.99865333333333\\
2.21	-4.081265\\
2.22	-3.60087\\
2.23	-4.64375142857143\\
2.24	-5.08352\\
2.25	-5.45652\\
2.26	-5.90382\\
2.27	-6.84690571428571\\
2.28	-8.01348666666667\\
2.29	-7.67963666666667\\
2.3	-8.23487\\
2.31	-7.90236285714286\\
2.32	-8.43335333333333\\
2.33	-8.77338666666667\\
2.34	-8.47278666666667\\
2.35	-8.23884857142857\\
2.36	-8.41972\\
2.37	-8.81555333333333\\
2.38	-8.60252\\
2.39	-7.52604857142857\\
2.4	-6.88232\\
2.41	-6.90435333333333\\
2.42	-7.35498666666667\\
2.43	-7.53596285714286\\
2.44	-7.33213666666667\\
2.45	-6.74510333333333\\
2.46	-6.13537\\
2.47	-5.93669142857143\\
2.48	-6.01255333333333\\
2.49	-5.73238666666667\\
2.5	-5.35505333333333\\
2.51	-5.86607714285714\\
2.52	-6.18348666666667\\
2.53	-6.03040333333333\\
2.54	-6.16027\\
2.55	-5.70559142857143\\
2.56	-6.13558666666667\\
2.57	-5.66118666666667\\
2.58	-5.96602\\
2.59	-5.84170571428572\\
2.6	-6.15358666666667\\
2.61	-6.18923666666667\\
2.62	-6.19780333333333\\
2.63	-5.96353428571429\\
2.64	-6.20938666666667\\
2.65	-5.29342\\
2.66	-5.64122\\
2.67	-5.16723428571429\\
2.68	-5.21642\\
2.69	-4.86475333333333\\
2.7	-4.99600333333333\\
2.71	-5.05913428571429\\
2.72	-4.78355333333333\\
2.73	-5.16788666666667\\
2.74	-4.96328666666667\\
2.75	-5.03520571428571\\
2.76	-4.94940333333333\\
2.77	-5.12478666666667\\
2.78	-5.40448666666667\\
2.79	-5.24930571428571\\
2.8	-5.12202\\
2.81	-5.22098666666667\\
2.82	-5.37248666666667\\
2.83	-5.16896285714286\\
2.84	-5.15512\\
2.85	-4.90510333333333\\
2.86	-4.83570333333333\\
2.87	-5.22650571428571\\
2.88	-5.07962\\
2.89	-5.35152\\
2.9	-5.21515333333333\\
2.91	-5.22276285714286\\
2.92	-5.16852\\
2.93	-5.39700333333333\\
2.94	-5.36320333333333\\
2.95	-5.47802\\
2.96	-5.29908666666667\\
2.97	-5.12378666666667\\
2.98	-4.74252\\
2.99	-4.95399714285714\\
3	-5.08487666666667\\
3.01	-5.28960333333333\\
3.02	-4.99443666666667\\
3.03	-5.23840571428571\\
3.04	-5.23502\\
3.05	-5.06372\\
3.06	-5.33848666666667\\
3.07	-5.13096285714286\\
3.08	-4.95625333333333\\
3.09	-5.53802\\
3.1	-5.08257\\
3.11	-4.84170571428571\\
3.12	-5.71498666666667\\
3.13	-4.62968666666667\\
3.14	-5.00708666666667\\
3.15	-5.59913428571429\\
3.16	-5.20415333333333\\
3.17	-4.74355333333333\\
3.18	-5.27387\\
3.19	-5.19346285714286\\
3.2	-5.12388666666667\\
3.21	-4.66455333333333\\
3.22	-4.52232\\
3.23	-4.63830571428571\\
3.24	-4.28406\\
3.25	-0.415773666666667\\
3.26	-0.272885333333333\\
3.27	-0.446254942857143\\
3.28	-0.759228\\
3.29	-1.48916\\
3.3	-2.38340666666667\\
3.31	-3.88361714285714\\
3.32	-5.82978666666667\\
3.33	-7.08170333333333\\
3.34	-8.30203666666667\\
3.35	-8.17616285714286\\
3.36	-8.66645333333333\\
3.37	-5.02505333333333\\
3.38	-5.12082\\
3.39	-4.71809428571429\\
3.4	-4.70062333333333\\
3.41	-5.09673666666667\\
3.42	-5.36332\\
3.43	-4.76824857142857\\
3.44	-5.14785333333333\\
3.45	-4.50795333333333\\
3.46	-3.93211666666667\\
3.47	-3.14485714285714\\
3.48	-2.31133166666667\\
3.49	0.622278\\
3.5	0.340578\\
3.51	-0.555050085714286\\
3.52	-2.28473666666667\\
3.53	-4.05801666666667\\
3.54	-5.35208666666667\\
3.55	-5.93409142857143\\
3.56	-6.08765333333333\\
3.57	-6.00848666666667\\
3.58	-6.31798666666667\\
3.59	-5.61174857142857\\
3.6	-6.43558666666667\\
3.61	-5.22585333333333\\
3.62	-5.56425333333333\\
3.63	-5.56276285714286\\
3.64	-5.30568666666667\\
3.65	-5.80305333333333\\
3.66	-5.54893666666667\\
3.67	-5.78852\\
3.68	-5.70288666666667\\
3.69	-5.14442\\
3.7	-4.73585333333333\\
3.71	-4.56107714285714\\
3.72	-3.99903166666667\\
3.73	-1.75503\\
3.74	-0.569135\\
3.75	0.877033428571429\\
3.76	1.75991333333333\\
3.77	2.50959333333333\\
3.78	2.99238\\
3.79	3.45835142857143\\
3.8	3.78726833333333\\
3.81	3.70189166666667\\
3.82	4.23751666666667\\
3.83	4.40951142857143\\
3.84	4.33964333333333\\
3.85	4.63918\\
3.86	4.34152333333333\\
3.87	4.24025\\
3.88	4.21778\\
3.89	4.24235\\
3.9	4.17796166666667\\
3.91	4.31142571428571\\
3.92	4.35936333333333\\
3.93	4.32075333333333\\
3.94	4.30011\\
3.95	4.2146\\
3.96	4.25645666666667\\
3.97	4.40638\\
3.98	4.238325\\
3.99	4.28974428571428\\
4	4.33285\\
4.01	4.33753666666667\\
4.02	4.23388333333333\\
4.03	4.28049571428571\\
4.04	4.24765166666667\\
4.05	4.26784666666667\\
4.06	4.29687666666667\\
4.07	4.13222571428571\\
4.08	4.16286666666667\\
4.09	4.32830666666667\\
4.1	4.28948666666667\\
4.11	4.29111857142857\\
4.12	4.20046\\
4.13	4.16037\\
4.14	4.33426\\
4.15	4.26445857142857\\
4.16	4.11843666666667\\
4.17	4.12397\\
4.18	4.41374\\
4.19	4.14607857142857\\
4.2	4.2002\\
4.21	4.2384\\
4.22	4.481955\\
4.23	4.40088\\
4.24	3.94492333333333\\
4.25	4.53934333333333\\
4.26	4.38464\\
4.27	4.10224428571429\\
4.28	4.20016666666667\\
4.29	4.216505\\
4.3	4.35849333333333\\
4.31	4.23070285714286\\
4.32	4.51569666666667\\
4.33	3.96311666666667\\
4.34	4.61983666666667\\
4.35	4.22741571428571\\
4.36	4.21908333333333\\
4.37	4.25798333333333\\
4.38	4.05815166666667\\
4.39	4.37898571428571\\
4.4	4.24511\\
4.41	4.25867333333333\\
4.42	4.36087666666667\\
4.43	4.27778571428571\\
4.44	4.20218166666667\\
4.45	4.30254833333333\\
4.46	4.34573333333333\\
4.47	4.25417428571429\\
4.48	4.28234666666667\\
4.49	4.24218\\
4.5	4.41879333333333\\
4.51	4.27964428571429\\
4.52	4.22775833333333\\
4.53	4.35528833333333\\
4.54	4.274775\\
4.55	4.23459714285714\\
4.56	4.26118\\
4.57	4.30716333333333\\
4.58	4.25434666666667\\
4.59	4.29187142857143\\
4.6	4.21303166666667\\
4.61	4.26141833333333\\
4.62	4.37050666666667\\
4.63	4.28362\\
4.64	4.27814666666667\\
4.65	4.33037\\
4.66	4.23642666666667\\
4.67	4.27539714285714\\
4.68	4.23985666666667\\
4.69	4.25509\\
4.7	4.31645166666667\\
4.71	4.28153571428571\\
4.72	4.29896\\
4.73	4.29067333333333\\
4.74	4.14601333333333\\
4.75	4.31799714285714\\
4.76	4.28075833333333\\
4.77	4.26389833333333\\
4.78	4.24664333333333\\
4.79	4.23657428571429\\
4.8	4.24118666666667\\
4.81	4.28693333333333\\
4.82	4.20297333333333\\
4.83	4.29136142857143\\
4.84	4.26431833333333\\
4.85	4.31211333333333\\
4.86	4.31475333333333\\
4.87	4.31115142857143\\
4.88	4.32939\\
4.89	4.27919\\
4.9	4.30471333333333\\
4.91	4.24447714285714\\
4.92	4.23970166666667\\
4.93	4.29738833333333\\
4.94	4.23112333333333\\
4.95	4.30105142857143\\
4.96	4.22523\\
4.97	4.15799333333333\\
4.98	4.34053666666667\\
4.99	4.32569285714286\\
5	4.22456166666667\\
};
\addlegendentry{analog}

\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.01	4.22563666666667\\
0.02	4.28730666666667\\
0.03	4.19793285714286\\
0.04	4.249775\\
0.05	4.29041\\
0.06	4.19746\\
0.07	4.12451142857143\\
0.08	4.27051333333333\\
0.09	4.26789333333333\\
0.1	4.28077666666667\\
0.11	4.30434\\
0.12	4.18683166666667\\
0.13	4.278995\\
0.14	4.27191\\
0.15	4.22091142857143\\
0.16	4.25416666666667\\
0.17	4.30301333333333\\
0.18	4.23520333333333\\
0.19	4.26050285714286\\
0.2	4.16208666666667\\
0.21	4.28976833333333\\
0.22	4.19271666666667\\
0.23	4.20847571428571\\
0.24	4.34040333333333\\
0.25	4.29490666666667\\
0.26	4.34172666666667\\
0.27	4.13646714285714\\
0.28	4.24211666666667\\
0.29	4.23025166666667\\
0.3	4.14452333333333\\
0.31	4.24251714285714\\
0.32	4.24620666666667\\
0.33	4.21914\\
0.34	4.31853666666667\\
0.35	4.26572428571429\\
0.36	4.28912166666667\\
0.37	4.19821666666667\\
0.38	4.172645\\
0.39	4.24689857142857\\
0.4	4.32123333333333\\
0.41	4.24850666666667\\
0.42	4.25053666666667\\
0.43	4.27431428571429\\
0.44	4.04251666666667\\
0.45	4.2959\\
0.46	4.15627\\
0.47	4.25824857142857\\
0.48	4.25229666666667\\
0.49	4.13125666666667\\
0.5	4.05899333333333\\
0.51	4.27003\\
0.52	4.322595\\
0.53	4.17560333333333\\
0.54	4.17597666666667\\
0.55	4.11456\\
0.56	4.18999666666667\\
0.57	4.20638333333333\\
0.58	4.30817666666667\\
0.59	4.19598571428571\\
0.6	4.25249166666667\\
0.61	4.13658166666667\\
0.62	4.23899666666667\\
0.63	4.29693428571429\\
0.64	4.16711\\
0.65	4.26107333333333\\
0.66	4.28718666666667\\
0.67	4.23560857142857\\
0.68	4.22888333333333\\
0.69	4.26387666666667\\
0.7	4.22878666666667\\
0.71	4.33705714285714\\
0.72	4.12501\\
0.73	4.29726666666667\\
0.74	4.21480333333333\\
0.75	4.26156857142857\\
0.76	4.24335833333333\\
0.77	4.18325833333333\\
0.78	4.25880166666667\\
0.79	4.18082142857143\\
0.8	4.23775\\
0.81	4.15306333333333\\
0.82	4.27053333333333\\
0.83	4.13409857142857\\
0.84	4.203535\\
0.85	4.17067833333333\\
0.86	4.186725\\
0.87	4.29091142857143\\
0.88	4.21811333333333\\
0.89	4.25221333333333\\
0.9	4.26020666666667\\
0.91	4.20875142857143\\
0.92	4.194525\\
0.93	4.04868166666667\\
0.94	4.16805333333333\\
0.95	4.30530857142857\\
0.96	4.38229666666667\\
0.97	4.20879666666667\\
0.98	4.33156333333333\\
0.99	4.27312714285714\\
1	4.24238833333333\\
1.01	4.2521\\
1.02	4.27909833333333\\
1.03	4.27678142857143\\
1.04	4.22455333333333\\
1.05	4.24910333333333\\
1.06	4.20471666666667\\
1.07	4.21713428571429\\
1.08	4.29962833333333\\
1.09	4.3058\\
1.1	4.24914833333333\\
1.11	4.14958571428571\\
1.12	4.22662333333333\\
1.13	4.19967666666667\\
1.14	4.33621\\
1.15	4.23853428571429\\
1.16	4.24075833333333\\
1.17	4.23793333333333\\
1.18	4.27462333333333\\
1.19	4.24425\\
1.2	4.09245\\
1.21	4.27391666666667\\
1.22	4.25152\\
1.23	4.25091857142857\\
1.24	4.29777166666667\\
1.25	4.29504666666667\\
1.26	4.25715\\
1.27	4.27360571428571\\
1.28	4.20603\\
1.29	4.34791666666667\\
1.3	4.11327666666667\\
1.31	4.21999428571429\\
1.32	4.24847166666667\\
1.33	4.391295\\
1.34	4.24257166666667\\
1.35	4.37709285714286\\
1.36	4.2305\\
1.37	4.33262\\
1.38	4.17367\\
1.39	4.31359142857143\\
1.4	4.17326333333333\\
1.41	4.31317333333333\\
1.42	4.2675\\
1.43	4.29347428571429\\
1.44	4.18124666666667\\
1.45	4.23040333333333\\
1.46	4.35566\\
1.47	4.30567142857143\\
1.48	4.35401333333333\\
1.49	4.29446166666667\\
1.5	4.21711833333333\\
1.51	4.35089142857143\\
1.52	4.28349\\
1.53	4.26302\\
1.54	4.34661666666667\\
1.55	4.25487571428572\\
1.56	4.24398333333333\\
1.57	4.32226166666667\\
1.58	4.23557166666667\\
1.59	4.17738428571429\\
1.6	4.44751333333333\\
1.61	4.14731666666667\\
1.62	4.37974333333333\\
1.63	4.22107\\
1.64	4.330205\\
1.65	4.12690833333333\\
1.66	4.29500333333333\\
1.67	4.26257\\
1.68	4.05256666666667\\
1.69	4.36932666666667\\
1.7	4.28953\\
1.71	4.31542\\
1.72	4.39536666666667\\
1.73	3.84688333333333\\
1.74	4.39810833333333\\
1.75	4.36125285714286\\
1.76	3.91117666666667\\
1.77	4.10499333333333\\
1.78	4.81763666666667\\
1.79	4.47264857142857\\
1.8	4.00803666666667\\
1.81	3.38047666666667\\
1.82	3.204185\\
1.83	4.12340714285714\\
1.84	4.62373333333333\\
1.85	5.01664\\
1.86	5.02864\\
1.87	4.84562142857143\\
1.88	3.72583166666667\\
1.89	2.89317666666667\\
1.9	2.08962166666667\\
1.91	1.30193228571429\\
1.92	0.835234666666667\\
1.93	0.454471333333333\\
1.94	0.493708\\
1.95	-0.261116094285714\\
1.96	-3.59005666666667\\
1.97	-6.67970333333333\\
1.98	-4.90599333333333\\
1.99	-3.59057428571429\\
2	-3.05828333333333\\
2.01	-3.21951666666667\\
2.02	-6.25272\\
2.03	-9.22192\\
2.04	-5.88118666666667\\
2.05	-3.22331166666667\\
2.06	-2.768045\\
2.07	-2.64859428571429\\
2.08	-3.04942333333333\\
2.09	-3.85794666666667\\
2.1	-5.64948666666667\\
2.11	-7.65043428571428\\
2.12	-7.53587\\
2.13	-6.04460333333333\\
2.14	-5.70997\\
2.15	-7.20884857142857\\
2.16	-7.39552\\
2.17	-6.55615333333333\\
2.18	-6.33065333333333\\
2.19	-6.53473428571429\\
2.2	-7.14215333333333\\
2.21	-8.30677\\
2.22	-8.79813666666667\\
2.23	-9.87881428571429\\
2.24	-10.0241066666667\\
2.25	-9.78574666666667\\
2.26	-10.71104\\
2.27	-11.9020142857143\\
2.28	-11.58845\\
2.29	-11.4168666666667\\
2.3	-11.2868\\
2.31	-11.3584857142857\\
2.32	-11.1944333333333\\
2.33	-11.5221333333333\\
2.34	-11.8286\\
2.35	-11.7950428571429\\
2.36	-11.87275\\
2.37	-12.4934333333333\\
2.38	-11.4688833333333\\
2.39	-11.7795571428571\\
2.4	-11.9016666666667\\
2.41	-11.3298333333333\\
2.42	-11.5384333333333\\
2.43	-11.5168571428571\\
2.44	-11.581\\
2.45	-11.4588166666667\\
2.46	-11.1561833333333\\
2.47	-10.8777142857143\\
2.48	-10.4929733333333\\
2.49	-10.8124\\
2.5	-10.8516066666667\\
2.51	-11.2221285714286\\
2.52	-10.8890833333333\\
2.53	-11.2811\\
2.54	-10.70284\\
2.55	-10.9083714285714\\
2.56	-11.1792666666667\\
2.57	-11.0416333333333\\
2.58	-11.2006333333333\\
2.59	-9.80538857142857\\
2.6	-9.84045\\
2.61	-10.2911933333333\\
2.62	-10.0564233333333\\
2.63	-9.69172571428571\\
2.64	-9.90364666666667\\
2.65	-10.1454733333333\\
2.66	-11.0782333333333\\
2.67	-10.6378285714286\\
2.68	-10.40659\\
2.69	-10.2435066666667\\
2.7	-9.40748333333333\\
2.71	-9.63371428571429\\
2.72	-9.59178\\
2.73	-9.85408\\
2.74	-7.91282\\
2.75	-5.99616285714286\\
2.76	-6.88298666666667\\
2.77	-9.50926333333333\\
2.78	-9.41031333333333\\
2.79	-7.87289142857143\\
2.8	-8.07558666666667\\
2.81	-8.06422\\
2.82	-6.34752\\
2.83	-7.87844857142857\\
2.84	-8.43018666666667\\
2.85	-7.86290333333333\\
2.86	-7.21875333333333\\
2.87	-8.54003428571429\\
2.88	-8.88265333333333\\
2.89	-9.10688\\
2.9	-8.52788666666667\\
2.91	-10.0720685714286\\
2.92	-10.929\\
2.93	-10.1834766666667\\
2.94	-9.88085\\
2.95	-9.83929714285714\\
2.96	-9.31912\\
2.97	-8.73972\\
2.98	-9.78314666666667\\
2.99	-10.0157971428571\\
3	-10.2257533333333\\
3.01	-10.3385033333333\\
3.02	-9.60548\\
3.03	-9.60504\\
3.04	-9.24545333333333\\
3.05	-9.09172\\
3.06	-9.84884666666667\\
3.07	-9.94355428571429\\
3.08	-8.97011666666667\\
3.09	-8.47537\\
3.1	-8.19832\\
3.11	-8.17729142857143\\
3.12	-7.45168666666667\\
3.13	-6.67762\\
3.14	-6.07328666666667\\
3.15	-4.69624571428571\\
3.16	-3.60735333333333\\
3.17	-3.469925\\
3.18	-3.81203833333333\\
3.19	-4.02932571428571\\
3.2	-3.23999\\
3.21	-1.93586\\
3.22	-1.185894\\
3.23	-0.564642\\
3.24	-0.496052\\
3.25	-0.415773666666667\\
3.26	-0.272885333333333\\
3.27	-0.446254942857143\\
3.28	-0.759228\\
3.29	-1.48916\\
3.3	-2.38340666666667\\
3.31	-3.88361714285714\\
3.32	-5.82978666666667\\
3.33	-7.08170333333333\\
3.34	-8.30203666666667\\
3.35	-9.16413428571428\\
3.36	-9.32791333333333\\
3.37	-9.71701333333333\\
3.38	-10.20154\\
3.39	-10.09672\\
3.4	-9.443\\
3.41	-7.18057\\
3.42	-5.65847\\
3.43	-3.87210571428571\\
3.44	-2.57921333333333\\
3.45	-1.75119\\
3.46	-1.221774\\
3.47	-0.275092085714286\\
3.48	0.646329666666667\\
3.49	0.622278\\
3.5	0.340578\\
3.51	-0.555050085714286\\
3.52	-2.28473666666667\\
3.53	-4.05801666666667\\
3.54	-5.35208666666667\\
3.55	-5.93409142857143\\
3.56	-6.08765333333333\\
3.57	-6.00848666666667\\
3.58	-6.31798666666667\\
3.59	-6.58246285714286\\
3.6	-7.10502\\
3.61	-8.32848666666667\\
3.62	-9.32638\\
3.63	-10.0000542857143\\
3.64	-9.67038333333333\\
3.65	-7.86390333333333\\
3.66	-6.57633666666667\\
3.67	-6.12917714285714\\
3.68	-5.92532\\
3.69	-5.20408666666667\\
3.7	-4.62482\\
3.71	-3.56123714285714\\
3.72	-2.44681666666667\\
3.73	-1.75503\\
3.74	-0.569135\\
3.75	0.877033428571429\\
3.76	1.75991333333333\\
3.77	2.50959333333333\\
3.78	2.99238\\
3.79	3.45835142857143\\
3.8	3.78726833333333\\
3.81	3.70189166666667\\
3.82	4.23751666666667\\
3.83	4.40951142857143\\
3.84	4.33964333333333\\
3.85	4.63918\\
3.86	4.34152333333333\\
3.87	4.24025\\
3.88	4.21778\\
3.89	4.24235\\
3.9	4.17796166666667\\
3.91	4.31142571428571\\
3.92	4.35936333333333\\
3.93	4.32075333333333\\
3.94	4.30011\\
3.95	4.2146\\
3.96	4.25645666666667\\
3.97	4.40638\\
3.98	4.238325\\
3.99	4.28974428571428\\
4	4.33285\\
4.01	4.33753666666667\\
4.02	4.23388333333333\\
4.03	4.28049571428571\\
4.04	4.24765166666667\\
4.05	4.26784666666667\\
4.06	4.29687666666667\\
4.07	4.13222571428571\\
4.08	4.16286666666667\\
4.09	4.32830666666667\\
4.1	4.28948666666667\\
4.11	4.29111857142857\\
4.12	4.20046\\
4.13	4.16037\\
4.14	4.33426\\
4.15	4.26445857142857\\
4.16	4.11843666666667\\
4.17	4.12397\\
4.18	4.41374\\
4.19	4.14607857142857\\
4.2	4.2002\\
4.21	4.2384\\
4.22	4.481955\\
4.23	4.40088\\
4.24	3.94492333333333\\
4.25	4.53934333333333\\
4.26	4.38464\\
4.27	4.10224428571429\\
4.28	4.20016666666667\\
4.29	4.216505\\
4.3	4.35849333333333\\
4.31	4.23070285714286\\
4.32	4.51569666666667\\
4.33	3.96311666666667\\
4.34	4.61983666666667\\
4.35	4.22741571428571\\
4.36	4.21908333333333\\
4.37	4.25798333333333\\
4.38	4.05815166666667\\
4.39	4.37898571428571\\
4.4	4.24511\\
4.41	4.25867333333333\\
4.42	4.36087666666667\\
4.43	4.27778571428571\\
4.44	4.20218166666667\\
4.45	4.30254833333333\\
4.46	4.34573333333333\\
4.47	4.25417428571429\\
4.48	4.28234666666667\\
4.49	4.24218\\
4.5	4.41879333333333\\
4.51	4.27964428571429\\
4.52	4.22775833333333\\
4.53	4.35528833333333\\
4.54	4.274775\\
4.55	4.23459714285714\\
4.56	4.26118\\
4.57	4.30716333333333\\
4.58	4.25434666666667\\
4.59	4.29187142857143\\
4.6	4.21303166666667\\
4.61	4.26141833333333\\
4.62	4.37050666666667\\
4.63	4.28362\\
4.64	4.27814666666667\\
4.65	4.33037\\
4.66	4.23642666666667\\
4.67	4.27539714285714\\
4.68	4.23985666666667\\
4.69	4.25509\\
4.7	4.31645166666667\\
4.71	4.28153571428571\\
4.72	4.29896\\
4.73	4.29067333333333\\
4.74	4.14601333333333\\
4.75	4.31799714285714\\
4.76	4.28075833333333\\
4.77	4.26389833333333\\
4.78	4.24664333333333\\
4.79	4.23657428571429\\
4.8	4.24118666666667\\
4.81	4.28693333333333\\
4.82	4.20297333333333\\
4.83	4.29136142857143\\
4.84	4.26431833333333\\
4.85	4.31211333333333\\
4.86	4.31475333333333\\
4.87	4.31115142857143\\
4.88	4.32939\\
4.89	4.27919\\
4.9	4.30471333333333\\
4.91	4.24447714285714\\
4.92	4.23970166666667\\
4.93	4.29738833333333\\
4.94	4.23112333333333\\
4.95	4.30105142857143\\
4.96	4.22523\\
4.97	4.15799333333333\\
4.98	4.34053666666667\\
4.99	4.32569285714286\\
5	4.22456166666667\\
};
\addlegendentry{no tracking}

\end{axis}

\begin{axis}[%
width=2.9in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={RTT [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	nan\\
0.2	11.4069128654971\\
0.3	20.9285682864451\\
0.4	27.8772877124817\\
0.5	32.7412860157017\\
0.6	37.5148081474297\\
0.7	42.1735451219513\\
0.8	46.9445953420669\\
0.9	51.7091785123967\\
1	56.48546208577\\
1.1	61.348402\\
1.2	65.9647236867704\\
1.3	70.860217973697\\
1.4	75.5635780487805\\
1.5	80.1767423580786\\
1.6	84.9639666828792\\
1.7	89.8060974708171\\
1.8	95.4454950195313\\
1.9	101.991483411581\\
2	121.384676505313\\
2.1	205.442019736842\\
2.2	290.457155015197\\
2.3	353.687384259259\\
2.4	423.652777777778\\
2.5	583.414575\\
2.6	655.155044198895\\
2.7	729.312478021977\\
2.8	798.983267361112\\
2.9	833.973929539296\\
3	854.787532432431\\
3.1	858.435368421053\\
3.2	694.598672634271\\
3.3	573.228828125\\
3.4	491.105701149425\\
3.5	466.130162274618\\
3.6	386.488583838384\\
3.7	420.26422739726\\
3.8	435.294365542388\\
3.9	252.14666039604\\
4	129.546240272374\\
4.1	132.529897187197\\
4.2	138.037594274432\\
4.3	143.919649131514\\
4.4	150.586972375691\\
4.5	154.269849093582\\
4.6	156.343514271892\\
4.7	160.694209551657\\
4.8	165.692971762415\\
4.9	170.239553449951\\
5	174.984168938656\\
};
\addplot [color=color3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	nan\\
0.2	11.4129791907514\\
0.3	20.9968229390681\\
0.4	27.9722968871595\\
0.5	32.798191556857\\
0.6	37.5118263618677\\
0.7	42.333664379562\\
0.8	47.0634028292681\\
0.9	51.895077788602\\
1	56.8243469467514\\
1.1	61.3307299756691\\
1.2	66.0744077896788\\
1.3	70.919476836983\\
1.4	75.6829275207015\\
1.5	80.2585255949489\\
1.6	85.1294566276803\\
1.7	90.1806242084755\\
1.8	95.1645322533849\\
1.9	101.869678056426\\
2	121.453977461447\\
2.1	209.194243902439\\
2.2	316.775382352941\\
2.3	364.606305164319\\
2.4	434.861444444444\\
2.5	574.686657142857\\
2.6	673.483717647059\\
2.7	778.116987124464\\
2.8	848.254547683924\\
2.9	924.428913513513\\
3	980.400236914601\\
3.1	989.05794198895\\
3.2	938.134853658537\\
3.3	619.971633633633\\
3.4	564.805004273504\\
3.5	578.349530956847\\
3.6	525.802409722222\\
3.7	544.941271812081\\
3.8	514.306769598471\\
3.9	265.831595796676\\
4	126.288909356725\\
4.1	130.387882237488\\
4.2	134.983250986193\\
4.3	141.103714853452\\
4.4	147.781881178233\\
4.5	150.440415204678\\
4.6	153.592827569411\\
4.7	157.924485143692\\
4.8	162.700313200195\\
4.9	167.390817518248\\
5	172.119974658869\\
};
\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	nan\\
0.2	11.4069128654971\\
0.3	20.9285682864451\\
0.4	27.8772877124817\\
0.5	32.7412860157017\\
0.6	37.5148081474297\\
0.7	42.1735451219513\\
0.8	46.9445953420669\\
0.9	51.7091785123967\\
1	56.48546208577\\
1.1	61.348402\\
1.2	65.9647236867704\\
1.3	70.860217973697\\
1.4	75.5635780487805\\
1.5	80.1767423580786\\
1.6	84.9639666828792\\
1.7	89.8060974708171\\
1.8	95.4454950195313\\
1.9	101.991483411581\\
2	121.30989112426\\
2.1	207.750278959811\\
2.2	266.539736842105\\
2.3	333.777125\\
2.4	418.300777777778\\
2.5	520.586666666667\\
2.6	612.990142857143\\
2.7	711.359\\
2.8	852.483857142857\\
2.9	938.234888888889\\
3	1006.86716666667\\
3.1	1102.88909090909\\
3.2	1301.13141666667\\
3.3	1358.00507865168\\
3.4	1387.38446428571\\
3.5	1489.26290715373\\
3.6	1286.72457923497\\
3.7	525.242504950495\\
3.8	517.172247524752\\
3.9	264.397354870775\\
4	120.766656614786\\
4.1	124.291568380213\\
4.2	128.973210629921\\
4.3	135.322509852217\\
4.4	141.965908224674\\
4.5	144.991725072604\\
4.6	148.001651559454\\
4.7	152.589576304242\\
4.8	157.773848070347\\
4.9	162.668569417476\\
5	166.970480994152\\  
};
\end{axis}


\end{tikzpicture}%
